Heavy-Light Mesons from the AdS/CFT Correspondence

We propose a holographic description of heavy-light mesons, i.e. of mesons containing a light and a heavy quark. In the semi-classical string limit, we look at the dynamics of strings tied between two D7 branes. We consider this setup both in an AdS background and in the non-supersymmetric Constable-Myers geometry which induces chiral symmetry breaking. We compute the meson masses in each case. Finally we discuss the relevance of this result for phenomenological comparison to the physical b-quark sector.

==> hl-ads-converge-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (pl-ads-converge-psfrag.eps). 
\providecommand{\psfragdefaultscale}{1}
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a0a}[bc][bc][\psfragdefaultscale][0]{$0$}
\psfrag{a100a}[tc][tc][\psfragdefaultscale][0]{$100$}
\psfrag{a1200000000a}[cr][cr][\psfragdefaultscale][0]{$1.2$}
\psfrag{a1400000000a}[cr][cr][\psfragdefaultscale][0]{$1.4$}
\psfrag{a16a}[cr][cr][\psfragdefaultscale][0]{$1.6$}
\psfrag{a18a}[cr][cr][\psfragdefaultscale][0]{$1.8$}
\psfrag{a1a}[bc][bc][\psfragdefaultscale][0]{$1$}
\psfrag{a20a}[tc][tc][\psfragdefaultscale][0]{$20$}
\psfrag{a22a}[cr][cr][\psfragdefaultscale][0]{$2.2$}
\psfrag{a2400000000a}[cr][cr][\psfragdefaultscale][0]{$2.4$}
\psfrag{a2a}[cr][cr][\psfragdefaultscale][0]{$2$}
\psfrag{a40a}[tc][tc][\psfragdefaultscale][0]{$40$}
\psfrag{a60a}[tc][tc][\psfragdefaultscale][0]{$60$}
\psfrag{a80a}[tc][tc][\psfragdefaultscale][0]{$80$}
\psfrag{aMHLmHa}[bc][bc][\psfragdefaultscale][0]{$\frac{M_{\text{HL}}}{m_H}$}
\psfrag{aSpectrumfoa}[bc][bc][\psfragdefaultscale][0]{}%{$\text{Spectrum for large 't Hooft coupling}$}
\psfrag{aSqrtLambdaa}[cl][cl][\psfragdefaultscale][0]{$\sqrt{\lambda }$}

==> hl-ads-linear-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (hl-ads-linear-psfrag.eps). 
\providecommand{\psfragdefaultscale}{1}
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a0a}[bc][bc][\psfragdefaultscale][0]{$0$}
\psfrag{a100Aa}[cr][cr][\psfragdefaultscale][0]{$100$}
\psfrag{a100a}[tc][tc][\psfragdefaultscale][0]{$100$}
\psfrag{a120a}[cr][cr][\psfragdefaultscale][0]{$120$}
\psfrag{a20Aa}[cr][cr][\psfragdefaultscale][0]{$20$}
\psfrag{a20a}[tc][tc][\psfragdefaultscale][0]{$20$}
\psfrag{a40Aa}[cr][cr][\psfragdefaultscale][0]{$40$}
\psfrag{a40a}[tc][tc][\psfragdefaultscale][0]{$40$}
\psfrag{a60Aa}[cr][cr][\psfragdefaultscale][0]{$60$}
\psfrag{a60a}[tc][tc][\psfragdefaultscale][0]{$60$}
\psfrag{a80Aa}[cr][cr][\psfragdefaultscale][0]{$80$}
\psfrag{a80a}[tc][tc][\psfragdefaultscale][0]{$80$}
\psfrag{aSpectrumfoa}[bc][bc][\psfragdefaultscale][0]{}%{$\text{Spectrum for large 't Hooft coupling}$}
\psfrag{aSqrtLambdaAa}[bc][bc][\psfragdefaultscale][0]{$\frac{\sqrt{\lambda } M_{\text{HL}}}{m_H}$}
\psfrag{aSqrtLambdaa}[cl][cl][\psfragdefaultscale][0]{$\sqrt{\lambda }$}

==> hl-ads-small-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (hl-ads-small-psfrag.eps). 
\providecommand{\psfragdefaultscale}{1}
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a0a}[bc][bc][\psfragdefaultscale][0]{$0$}
\psfrag{a10a}[cr][cr][\psfragdefaultscale][0]{$10$}
\psfrag{a15a}[cr][cr][\psfragdefaultscale][0]{$15$}
\psfrag{a1a}[tc][tc][\psfragdefaultscale][0]{$1$}
\psfrag{a20a}[cr][cr][\psfragdefaultscale][0]{$20$}
\psfrag{a25a}[cr][cr][\psfragdefaultscale][0]{$25$}
\psfrag{a2a}[tc][tc][\psfragdefaultscale][0]{$2$}
\psfrag{a30a}[cr][cr][\psfragdefaultscale][0]{$30$}
\psfrag{a3a}[tc][tc][\psfragdefaultscale][0]{$3$}
\psfrag{a4a}[tc][tc][\psfragdefaultscale][0]{$4$}
\psfrag{a5Aa}[cr][cr][\psfragdefaultscale][0]{$5$}
\psfrag{a5a}[tc][tc][\psfragdefaultscale][0]{$5$}
\psfrag{aSpectrumfoa}[bc][bc][\psfragdefaultscale][0]{}%{$\text{Spectrum for small $\lambda $}$}
\psfrag{aSqrtLambdaAa}[bc][bc][\psfragdefaultscale][0]{$\frac{\sqrt{\lambda } M_{\text{HL}}}{m_H}$}
\psfrag{aSqrtLambdaa}[cl][cl][\psfragdefaultscale][0]{$\sqrt{\lambda }$}

==> hl-b-bstar-ratio-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (hl-b-bstar-ratio-psfrag.eps). 
\providecommand{\psfragdefaultscale}{1}
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a0a}[bc][bc][\psfragdefaultscale][0]{$0$}
\psfrag{a100a}[tc][tc][\psfragdefaultscale][0]{$100$}
\psfrag{a11a}[cr][cr][\psfragdefaultscale][0]{$1.1$}
\psfrag{a1200000000a}[cr][cr][\psfragdefaultscale][0]{$1.2$}
\psfrag{a13a}[cr][cr][\psfragdefaultscale][0]{$1.3$}
\psfrag{a1400000000a}[cr][cr][\psfragdefaultscale][0]{$1.4$}
\psfrag{a15a}[cr][cr][\psfragdefaultscale][0]{$1.5$}
\psfrag{a1a}[bc][bc][\psfragdefaultscale][0]{$1$}
\psfrag{a20a}[tc][tc][\psfragdefaultscale][0]{$20$}
\psfrag{a40a}[tc][tc][\psfragdefaultscale][0]{$40$}
\psfrag{a60a}[tc][tc][\psfragdefaultscale][0]{$60$}
\psfrag{a80a}[tc][tc][\psfragdefaultscale][0]{$80$}
\psfrag{aMSuperStara}[bc][bc][\psfragdefaultscale][0]{$\frac{M_{B^*}}{M_B}$}
\psfrag{aSqrtLambdaa}[cl][cl][\psfragdefaultscale][0]{$\sqrt{\lambda }$}

==> hl-cm-xmas-compare-lambda50-all-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (hl-cm-xmas-compare-lambda50-all-psfrag.eps). 
\providecommand{\psfragdefaultscale}{1}
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a0a}[bc][bc][\psfragdefaultscale][0]{$0$}
\psfrag{a10a}[tc][tc][\psfragdefaultscale][0]{$10$}
\psfrag{a15a}[tc][tc][\psfragdefaultscale][0]{$15$}
\psfrag{a20a}[tc][tc][\psfragdefaultscale][0]{$20$}
\psfrag{a25a}[tc][tc][\psfragdefaultscale][0]{$25$}
\psfrag{a2a}[cr][cr][\psfragdefaultscale][0]{$2$}
\psfrag{a30a}[tc][tc][\psfragdefaultscale][0]{$30$}
\psfrag{a4a}[cr][cr][\psfragdefaultscale][0]{$4$}
\psfrag{a5a}[tc][tc][\psfragdefaultscale][0]{$5$}
\psfrag{a6a}[cr][cr][\psfragdefaultscale][0]{$6$}
\psfrag{a8a}[cr][cr][\psfragdefaultscale][0]{$8$}
\psfrag{am1MHLmHa}[bc][bc][\psfragdefaultscale][0]{$\frac{M_{\text{HL}}}{m_H}-1$}
\psfrag{amHCLambdaba}[cl][cl][\psfragdefaultscale][0]{$\frac{m_H}{\Lambda _b}$}

==> hl-comparison-psfrag.tex <==
% -- content from the PSfragPrologue option --
%auto-ignore (makes arXiv.org ignore this file)
% This file replaces labels in an EPS graphic by LaTeX macros,
% i.e. it should be accompanied by an EPS file (hl-comparison-psfrag.eps). 
\providecommand{\psfragdefaultscale}{1}
% -- end of PSfragPrologue option --
%
% psfrag replacement commands
\psfrag{a0a}[bc][bc][\psfragdefaultscale][0]{$0$}
\psfrag{a100a}[tc][tc][\psfragdefaultscale][0]{$100$}
\psfrag{a10a}[cr][cr][\psfragdefaultscale][0]{$10$}
\psfrag{a15a}[cr][cr][\psfragdefaultscale][0]{$15$}
\psfrag{a20Aa}[cr][cr][\psfragdefaultscale][0]{$20$}
\psfrag{a20a}[tc][tc][\psfragdefaultscale][0]{$20$}
\psfrag{a25a}[cr][cr][\psfragdefaultscale][0]{$25$}
\psfrag{a30a}[cr][cr][\psfragdefaultscale][0]{$30$}
\psfrag{a40a}[tc][tc][\psfragdefaultscale][0]{$40$}
\psfrag{a5a}[cr][cr][\psfragdefaultscale][0]{$5$}
\psfrag{a60a}[tc][tc][\psfragdefaultscale][0]{$60$}
\psfrag{a80a}[tc][tc][\psfragdefaultscale][0]{$80$}
\psfrag{aAdSCMcompaa}[bc][bc][\psfragdefaultscale][0]{}%{$\text{AdS/CM comparison for }m_H\text{=12.6305}$}
\psfrag{aSqrtLambdaAa}[bc][bc][\psfragdefaultscale][0]{$\sqrt{\lambda } \left(\frac{M_{\text{HL}}}{m_H}-1\right)$}
\psfrag{aSqrtLambdaa}[cl][cl][\psfragdefaultscale][0]{$\sqrt{\lambda }$}
